Disaggregated multi-domain interference classification for O-RAN

Spectrum sharing and dynamic spectrum reuse are becoming increasingly critical in modern wireless networks to address spectrum scarcity. However, these techniques inevitably increase Cross-Technology Interference (CTI). In this context, the Open Radio Access Network (O-RAN), as a modern and disaggregated network architecture, necessitates accurate, low-latency, and computationally efficient CTI classification and mitigation to support real-time control and maintain Quality of Service (QoS). Unfortunately, existing solutions predominantly rely on high-complexity, monolithic deep learning-based solutions that, while achieving high classification accuracy, incur significant latency and computational overhead This paper exploits the O-RAN functional split to leverage multi-domain raw signal representations (time, frequency, and Channel State Information (CSI)) directly from the same data stream. Each domain is processed locally, naturally interleaving CTI within the distributed, disaggregated O-RAN architecture. This distributed strategy enables a cost-aware, multi-domain fusion architecture that balances classification accuracy with computational overhead and latency. Our proposed multi-domain distributed architecture achieves a 400 $\mu s$ inference latency on standard CPUs. Compared to a state-of-the-art monolithic frequency-domain classifier, this represents an average 9x reduction in latency and an 11-fold decrease in computational cost, while sacrificing only 4% in classification performance and maintaining >90% accuracy in high-interference conditions.

==> figures/tex/Graph_detailed_nr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SIR (dB)},
xmajorgrids,
xmin=-12, xmax=12,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Acc (\%)},
ymajorgrids,
ymin=0, ymax=105,
ytick style={color=black},
width=0.33\linewidth,
height=0.235\linewidth,
]

% SIR,ResNettime,Conv1Dtime,ResNetfreq,Conv1Dfreq,ResNetcsi,Conv1Dcsi
\addplot [semithick, mark=square,mark repeat=1,mark phase = 1,forestgreen4416044]
table [x=SIR, y=MultimodalNRmu120, col sep=comma] {figures/csv/Graph_SingleModal_SIR_detailed.csv};
% \addlegendentry{$\text{OSIRIS}_\text{pre}$ }

\addplot [semithick, mediumpurple148103189,mark=diamond,mark repeat=1, mark phase=1]
table [x=SIR, y=timeNRmu120, col sep=comma] {figures/csv/Graph_SingleModal_SIR_detailed.csv};
% \addlegendentry{$\text{OSIRIS}_\text{time}$}

\addplot [semithick, sienna1408675,mark=pentagon,mark repeat=1, mark phase=1]
table [x=SIR, y=freqNRmu120, col sep=comma] {figures/csv/Graph_SingleModal_SIR_detailed.csv};
% \addlegendentry{$\text{OSIRIS}_\text{freq}$}


\addplot [semithick, mark=triangle,mark repeat=1,mark phase = 1,crimson2143940]
table [x=SIR, y=csiNRmu120, col sep=comma] {figures/csv/Graph_SingleModal_SIR_detailed.csv};


% \addlegendentry{$\text{OSIRIS}_\text{Multimodal}$ }

% \addplot [semithick, crimson2143940,mark=triangle,mark repeat=2, mark phase=1]
% table [x=SNR, y=EE_20_20, col sep=comma] {figures/data/single_er_comp.csv};
% \addlegendentry{WWEE ER 20}

% \addplot [semithick, mediumpurple148103189,mark=diamond,mark repeat=2, mark phase=1]
% table [x=SNR, y=EE_20_40, col sep=comma] {figures/data/single_er_comp.csv};
% \addlegendentry{WWEE ER 40}

% \addplot [semithick, sienna1408675,mark=pentagon,mark repeat=2, mark phase=1]
% table [x=SNR, y=EE_20_60, col sep=comma] {figures/data/single_er_comp.csv};
% \addlegendentry{WWEE ER 60}

% \addplot [semithick, orchid227119194,mark=oplus,mark repeat=2, mark phase=1]
% table [x=SNR, y=Base_384, col sep=comma] {figures/data/single_acc.csv};
% \addlegendentry{Base 2}

% \addplot [semithick, gray127,mark=otimes,mark repeat=2, mark phase=1]
% table [x=SNR, y=Base_384, col sep=comma] {figures/data/single_acc.csv};
% \addlegendentry{Base 2}

% \addplot [semithick, goldenrod18818934,mark=|,mark repeat=2, mark phase=1]
% table [x=SNR, y=Base_384, col sep=comma] {figures/data/single_acc.csv};
% \addlegendentry{Base 2}





\end{axis}
\end{tikzpicture}


==> figures/tex/Graph_detailed_radar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SIR (dB)},
xmajorgrids,
xmin=-12, xmax=12,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Acc (\%)},
ymajorgrids,
ymin=0, ymax=105,
ytick style={color=black},
width=0.33\linewidth,
height=0.235\linewidth,
]

% SIR,ResNettime,Conv1Dtime,ResNetfreq,Conv1Dfreq,ResNetcsi,Conv1Dcsi

\addplot [semithick, mark=square,mark repeat=1,mark phase = 1,forestgreen4416044]
table [x=SIR, y=MultimodalRADAR, col sep=comma] {figures/csv/Graph_SingleModal_SIR_detailed.csv};
\addlegendentry{$\text{OSIRIS}_\text{pre}$ }

\addplot [semithick, mediumpurple148103189,mark=diamond,mark repeat=1, mark phase=1]
table [x=SIR, y=timeRADAR, col sep=comma] {figures/csv/Graph_SingleModal_SIR_detailed.csv};
\addlegendentry{$\text{Time}_\text{}$}

\addplot [semithick, sienna1408675,mark=pentagon,mark repeat=1, mark phase=1]
table [x=SIR, y=freqRADAR, col sep=comma] {figures/csv/Graph_SingleModal_SIR_detailed.csv};
\addlegendentry{$\text{Frequency}_\text{}$}


\addplot [semithick, mark=triangle,mark repeat=1,mark phase = 1,crimson2143940]
table [x=SIR, y=csiRADAR, col sep=comma] {figures/csv/Graph_SingleModal_SIR_detailed.csv};
\addlegendentry{$\text{CSI}_\text{}$ }


% \addplot [semithick, crimson2143940,mark=triangle,mark repeat=2, mark phase=1]
% table [x=SNR, y=EE_20_20, col sep=comma] {figures/data/single_er_comp.csv};
% \addlegendentry{WWEE ER 20}


% table [x=SNR, y=EE_20_60, col sep=comma] {figures/data/single_er_comp.csv};
% \addlegendentry{WWEE ER 60}

% \addplot [semithick, orchid227119194,mark=oplus,mark repeat=2, mark phase=1]
% table [x=SNR, y=Base_384, col sep=comma] {figures/data/single_acc.csv};
% \addlegendentry{Base 2}

% \addplot [semithick, gray127,mark=otimes,mark repeat=2, mark phase=1]
% table [x=SNR, y=Base_384, col sep=comma] {figures/data/single_acc.csv};
% \addlegendentry{Base 2}

% \addplot [semithick, goldenrod18818934,mark=|,mark repeat=2, mark phase=1]
% table [x=SNR, y=Base_384, col sep=comma] {figures/data/single_acc.csv};
% \addlegendentry{Base 2}





\end{axis}
\end{tikzpicture}


==> figures/tex/Graph_detailed_wifi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  overlay
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SIR (dB)},
xmajorgrids,
xmin=-12, xmax=12,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Acc (\%)},
ymajorgrids,
ymin=0, ymax=105,
ytick style={color=black},
width=0.33\linewidth,
height=0.235\linewidth,
]

% SIR,ResNettime,Conv1Dtime,ResNetfreq,Conv1Dfreq,ResNetcsi,Conv1Dcsi
\addplot [semithick, mark=square,mark repeat=1,mark phase = 1,forestgreen4416044]
table [x=SIR, y=MultimodalWIFI, col sep=comma] {figures/csv/Graph_SingleModal_SIR_detailed.csv};
% \addlegendentry{$\text{OSIRIS}_\text{pre}$ }

\addplot [semithick, mediumpurple148103189,mark=diamond,mark repeat=1, mark phase=1]
table [x=SIR, y=timeWIFI, col sep=comma] {figures/csv/Graph_SingleModal_SIR_detailed.csv};
% \addlegendentry{$\text{OSIRIS}_\text{time}$}

\addplot [semithick, sienna1408675,mark=pentagon,mark repeat=1, mark phase=1]
table [x=SIR, y=freqWIFI, col sep=comma] {figures/csv/Graph_SingleModal_SIR_detailed.csv};
% \addlegendentry{$\text{OSIRIS}_\text{freq}$}


\addplot [semithick, mark=triangle,mark repeat=1,mark phase = 1,crimson2143940]
table [x=SIR, y=csiWIFI, col sep=comma] {figures/csv/Graph_SingleModal_SIR_detailed.csv};
% \addlegendentry{$\text{OSIRIS}_\text{csi}$ }
% \addlegendentry{$\text{OSIRIS}_\text{Multimodal}$ }

% \addplot [semithick, crimson2143940,mark=triangle,mark repeat=2, mark phase=1]
% table [x=SNR, y=EE_20_20, col sep=comma] {figures/data/single_er_comp.csv};
% \addlegendentry{WWEE ER 20}

% \addplot [semithick, mediumpurple148103189,mark=diamond,mark repeat=2, mark phase=1]
% table [x=SNR, y=EE_20_40, col sep=comma] {figures/data/single_er_comp.csv};
% \addlegendentry{WWEE ER 40}

% \addplot [semithick, sienna1408675,mark=pentagon,mark repeat=2, mark phase=1]
% table [x=SNR, y=EE_20_60, col sep=comma] {figures/data/single_er_comp.csv};
% \addlegendentry{WWEE ER 60}

% \addplot [semithick, orchid227119194,mark=oplus,mark repeat=2, mark phase=1]
% table [x=SNR, y=Base_384, col sep=comma] {figures/data/single_acc.csv};
% \addlegendentry{Base 2}

% \addplot [semithick, gray127,mark=otimes,mark repeat=2, mark phase=1]
% table [x=SNR, y=Base_384, col sep=comma] {figures/data/single_acc.csv};
% \addlegendentry{Base 2}

% \addplot [semithick, goldenrod18818934,mark=|,mark repeat=2, mark phase=1]
% table [x=SNR, y=Base_384, col sep=comma] {figures/data/single_acc.csv};
% \addlegendentry{Base 2}





\end{axis}
\end{tikzpicture}


==> figures/tex/Graph_sir.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SIR (dB)},
xmajorgrids,
xmin=-12, xmax=12,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=45, ymax=105,
ytick style={color=black},
width=\linewidth,
height=0.75\linewidth,
]

\addplot [semithick, mark=o,mark repeat=1,mark phase = 1,darkorange25512714]
table [x=SIR, y=ResNetavg, col sep=comma] {figures/csv/SIR.csv};
\addlegendentry{ResNet}

\addplot [semithick, forestgreen4416044,mark=square,mark repeat=1, mark phase=1]
table [x=SIR, y=Multimodalavg, col sep=comma] {figures/csv/SIR.csv};
\addlegendentry{OSIRIS$_\text{pre}$}

\addplot [semithick,mark=star,mark repeat=1,mark phase = 1, steelblue31119180] 
table [x=SIR, y=oneshotavg, col sep=comma] {figures/csv/SIR.csv};
\addlegendentry{OSIRIS$_\text{rand}$}



% \addplot [semithick, crimson2143940,mark=triangle,mark repeat=2, mark phase=1]
% table [x=SNR, y=EE_20_20, col sep=comma] {figures/data/single_er_acc.csv};
% \addlegendentry{WWEE ER 20}

% \addplot [semithick, mediumpurple148103189,mark=diamond,mark repeat=2, mark phase=1]
% table [x=SNR, y=EE_20_40, col sep=comma] {figures/data/single_er_acc.csv};
% \addlegendentry{WWEE ER 40}

% \addplot [semithick, sienna1408675,mark=pentagon,mark repeat=2, mark phase=1]
% table [x=SNR, y=EE_20_60, col sep=comma] {figures/data/single_er_acc.csv};
% \addlegendentry{WWEE ER 60}

% \addplot [semithick, orchid227119194,mark=oplus,mark repeat=2, mark phase=1]
% table [x=SNR, y=Base_384, col sep=comma] {figures/data/single_acc.csv};
% \addlegendentry{Base 2}

% \addplot [semithick, gray127,mark=otimes,mark repeat=2, mark phase=1]
% table [x=SNR, y=Base_384, col sep=comma] {figures/data/single_acc.csv};
% \addlegendentry{Base 2}

% \addplot [semithick, goldenrod18818934,mark=|,mark repeat=2, mark phase=1]
% table [x=SNR, y=Base_384, col sep=comma] {figures/data/single_acc.csv};
% \addlegendentry{Base 2}



\end{axis}
\end{tikzpicture}


==> figures/tex/cm_pretrained.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Predicted Label},
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=45.0},
xticklabels={Noise,LTE,RADAR,Wi-Fi,$\text{NR}_{\text{0,20}}$,$\text{NR}_{\text{1,20}}$,$\text{NR}_{\text{1,40}}$},
xticklabel style={font=\scriptsize,overlay,},
y dir=reverse,
y grid style={darkgray176},
ylabel={},
ymin=-0.5, ymax=6.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels={\empty},
yticklabel style={font=\scriptsize,},
yticklabel style={rotate=45.0},
scale only axis,
width=0.22\linewidth,
height=0.22\linewidth,
trim axis left,        
trim axis right,  
]


\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=6.5, ymin=6.5, ymax=-0.5] {figures/png/s_cm_pretrained.png};
\addplot[
    only marks,     
    nodes near coords, 
    point meta=explicit symbolic, 
    visualization depends on={value \thisrow{textcolor} \as \mycolor},
    nodes near coords style={
        scale=0.75,      
        anchor=center,  
        rotate=0.0,     
        color=\mycolor   
    }
] table [x=x, y=y, meta=val, col sep=comma] {figures/csv/cm_pretrained.csv};
\end{axis}

\end{tikzpicture}

==> figures/tex/cm_rand.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Predicted Label},
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=45.0},
xticklabels={Noise,LTE,RADAR,Wi-Fi,$\text{NR}_{\text{0,20}}$,$\text{NR}_{\text{1,20}}$,$\text{NR}_{\text{1,40}}$},
xticklabel style={font=\scriptsize,overlay,},
y dir=reverse,
y grid style={darkgray176},
ylabel={},
ymin=-0.5, ymax=6.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels={\empty},
yticklabel style={font=\scriptsize,},
yticklabel style={rotate=45.0},
scale only axis,
width=0.22\linewidth,
height=0.22\linewidth,
trim axis left,        
trim axis right,  
]


\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=6.5, ymin=6.5, ymax=-0.5] {figures/png/s_cm_random.png};
\addplot[
    only marks,     
    nodes near coords, 
    point meta=explicit symbolic, 
    visualization depends on={value \thisrow{textcolor} \as \mycolor},
    nodes near coords style={
        scale=0.75,      
        anchor=center,  
        rotate=0.0,     
        color=\mycolor   
    }
] table [x=x, y=y, meta=val, col sep=comma] {figures/csv/cm_random.csv};
\end{axis}

\end{tikzpicture}

==> figures/tex/cm_resnet.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Predicted Label},
xmin=-0.5, xmax=6.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=45.0},
xticklabels={Noise,LTE,RADAR,Wi-Fi,$\text{NR}_{\text{0,20}}$,$\text{NR}_{\text{1,20}}$,$\text{NR}_{\text{1,40}}$},
xticklabel style={font=\scriptsize,overlay,},
y dir=reverse,
y grid style={darkgray176},
ylabel={True Label},
ymin=-0.5, ymax=6.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6},
yticklabels={Noise,LTE,RADAR,Wi-Fi,$\text{NR}_{\text{0,20}}$,$\text{NR}_{\text{1,20}}$,$\text{NR}_{\text{1,40}}$},
yticklabel style={font=\scriptsize,},
yticklabel style={rotate=45.0},
scale only axis,
width=0.22\linewidth,
height=0.22\linewidth,
]


\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=6.5, ymin=6.5, ymax=-0.5] {figures/png/s_cm_ResNet.png};
\addplot[
    only marks,     
    nodes near coords, 
    point meta=explicit symbolic, 
    visualization depends on={value \thisrow{textcolor} \as \mycolor},
    nodes near coords style={
        scale=0.75,      
        anchor=center,  
        rotate=0.0,     
        color=\mycolor   
    }
] table [x=x, y=y, meta=val, col sep=comma] {figures/csv/cm_ResNet.csv};
\end{axis}

\end{tikzpicture}

==> figures/tex/synergy_barplot.tex <==

\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{axis}[
    ybar,
    bar width=4pt, % Reduced width to fit 4 bars comfortably
    width=\linewidth,
    height=0.7\linewidth,
    ylabel={Accuracy (\%)},
    symbolic x coords={Noise,LTE,RADAR,WIFI,NR_mu0_20,NR_mu1_20,NR_mu1_40},
    xtick=data,
    xticklabels={
        Noise, 
        LTE, 
        RADAR, 
        WIFI, 
        $\text{NR}_{\text{0,20}}$, 
        $\text{NR}_{\text{1,20}}$, 
        $\text{NR}_{\text{1,40}}$
    },
    x tick label style={rotate=35, anchor=east, font=\tiny},
    ymin=0, ymax=110, % Accuracy scale
    ytick={0,20,40,60,80,100},
    ymajorgrids=true,
    grid style={dashed, gray!30},
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(1-0.03,1-0.03)},
      anchor=north east,
      draw=lightgray204
    },
    enlarge x limits=0.1,
]

% Model 1: Time
\addplot[fill=steelblue31119180, draw=blue,opacity=0.75,semithick,postaction={pattern=north east lines, pattern color=blue, fill opacity=0.75}] 
    table[x=Class, y=time, col sep=comma] {figures/csv/synergy_barplot.csv};
\addlegendentry{Conv1D-Time}

% Model 2: Freq
\addplot[fill=darkorange25512714, draw=darkorange,opacity=0.75,semithick] 
    table[x=Class, y=freq, col sep=comma] {figures/csv/synergy_barplot.csv};
\addlegendentry{Conv1D-Freq}

% Model 3: CSI
\addplot[draw=green,fill=forestgreen4416044,opacity=0.75,semithick,postaction={pattern=north west lines, pattern color=green, fill opacity=0.75}] 
    table[x=Class, y=csi, col sep=comma] {figures/csv/synergy_barplot.csv};
\addlegendentry{Conv1D-CSI}

% Model 4: Multimodal
\addplot[draw=red,fill=crimson2143940,opacity=0.75,semithick,postaction={pattern=horizontal lines, pattern color=red, fill opacity=0.75}] 
    table[x=Class, y=Multimodal, col sep=comma] {figures/csv/synergy_barplot.csv};
\addlegendentry{Multimodal}

\end{axis}
\end{tikzpicture}
